Photon-number moments and cumulants of Gaussian states

We develop closed-form expressions for the moments and cumulants of Gaussian states when measured in the photon-number basis. We express the photon-number moments of a Gaussian state in terms of the loop Hafnian, a function that when applied to a $(0,1)$-matrix representing the adjacency of a graph, counts the number of its perfect matchings. Similarly, we express the photon-number cumulants in terms of the Montrealer, a newly introduced matrix function that when applied to a $(0,1)$-matrix counts the number of Hamiltonian cycles of that graph. Based on these graph-theoretic connections, we show that the calculation of photon-number moments and cumulants are #P-hard. Moreover, we provide an exponential time algorithm to calculate Montrealers (and thus cumulants), matching well-known results for Hafnians. We then demonstrate that when a uniformly lossy interferometer is fed in every input with identical single-mode Gaussian states with zero displacement, all the odd-order cumulants but the first one are zero. Finally, we employ the expressions we derive to study the distribution of cumulants up to the fourth order for different input states in a Gaussian boson sampling setup where $K$ identical states are fed into an $\ell$-mode interferometer. We analyze the dependence of the cumulants as a function of the type of input state, squeezed, lossy squeezed, squashed, or thermal, and as a function of the number of non-vacuum inputs. We find that thermal states perform much worse than other classical states, such as squashed states, at mimicking the photon-number cumulants of lossy or lossless squeezed states.

==> collapse.tex <==
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=5cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v5) edge (v4);
    
 \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v5) edge (v3);
    \draw[edge_styleg]  (v7) edge (v4);
    

    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    
     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v4) edge (v6);
    
     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v4) edge (v6);
    
     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v7);
    
     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=5cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v5) edge (v4);

    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);
    
 \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v5) edge (v3);
    \draw[edge_styleg]  (v7) edge (v4);
    
    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    
    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v4) edge (v6);
    
    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v4) edge (v6);
    
    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v7);
    
    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);     
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=mtl_yellow, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]
    \tikzstyle{edge_blank} = [-,draw=white , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};

    \draw[edge_blank]  (v1) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend right] node[below] {} (v2);
    \draw[edge_styleg]  (v2) edge [bend right] node[below] {} (v3);
    \draw[edge_styleg]  (v3) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=mtl_yellow, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]
    \tikzstyle{edge_blank} = [-,draw=white , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};

    \draw[edge_blank]  (v1) edge [bend right] node[below] {} (v4);
    \draw[edge_blank]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend right] node[below] {} (v2);
    \draw[edge_styleg]  (v2) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=mtl_yellow, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]
    \tikzstyle{edge_blank} = [-,draw=white , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};

    \draw[edge_blank]  (v1) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend right] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=mtl_yellow, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]
    \tikzstyle{edge_blank} = [-,draw=white , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};

    \draw[edge_blank]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge [bend right] node[below] {} (v3);
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=mtl_yellow, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]
    \tikzstyle{edge_blank} = [-,draw=white , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};

    \draw[edge_blank]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_blank]  (v1) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend right] node[below] {} (v3);
    \draw[edge_styleg]  (v3) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v2);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=mtl_yellow, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]
    \tikzstyle{edge_blank} = [-,draw=white , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};

    \draw[edge_blank]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend right] node[below] {} (v4);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v2);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v3) edge [bend left] node[below] {} (v4);
    
     \end{tikzpicture} \vspace{.1 cm}\hspace{.3 cm}



==> cycle.tex <==
	\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
		\tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
		\tikzstyle{node_blank} = [circle,draw=white, inner sep=0pt, minimum size=4pt]
		\tikzstyle{edge_blank} = [-,draw=white, line width=2, thick, dashed]
		\tikzstyle{edge_styleg1} = [-,draw=mtl_yellow , line width=2, ultra thick]
		\tikzstyle{edge_styleg2} = [-,draw=mtl_green , line width=2, ultra thick]
		\tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=14pt, font = \large]
		\tikzstyle{text_style2} = [circle, inner sep=0pt, minimum size=14pt, font = \Large]
		
		\node[node_style] (v1) at (0,2.5) {};
		\node[node_style] (v2) at (1.75,2.5) {};
		\node[node_style] (v3) at (3.5,2.5) {};
		\node[node_blank] (v4) at (5.25,2.5) {};
		\node[node_style] (v5) at (7,2.5) {};
		\node[node_style] (v6) at (8.75,2.5) {};
		\node[node_style] (v7) at (0,0) {};
		\node[node_style] (v8) at (1.75,0) {};
		\node[node_style] (v9) at (3.5,0) {};
		\node[node_blank] (v10) at (5.25,0) {};
		\node[node_style] (v11) at (7,0) {};
		\node[node_style] (v12) at (8.75,0) {};
		\node[node_blank] (xx) at (4.5,1.5) {};
		\node[node_blank] (yy) at (6,1) {};
		
		\draw[edge_styleg1]  (v1) edge (v7);
		\draw[edge_styleg1]  (v2) edge (v8);
		\draw[edge_styleg1]  (v3) edge (v9);
		\draw[edge_styleg1]  (v5) edge (v11);
		\draw[edge_styleg1]  (v6) edge (v12);
		
		\node[text_style] at (0,3) {$1$};
		\node[text_style] at (1.75,3) {$2$};
		\node[text_style] at (3.5,3) {$3$};
		\node[text_style] at (7,3) {$\ell-1$};
		\node[text_style] at (8.75,3) {$\ell$};
		\node[text_style] at (0,-.5) {$\ell+1$};
		\node[text_style] at (1.75,-.5) {$\ell+2$};
		\node[text_style] at (3.5,-.5) {$\ell+3$};
		\node[text_style] at (7,-.5) {$2\ell-1$};
		\node[text_style] at (8.75,-.5) {$2\ell$};
		
		\node[text_style2] at (5.25,0.5) {$\dots$};
		\node[text_style2] at (-2,1.5) {$\qquad\quad Y :$};
		
	\end{tikzpicture} \vspace{0 cm}\hspace{-0.3 cm}%row1
	
	\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
		\tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
		\tikzstyle{node_blank} = [circle,draw=white, inner sep=0pt, minimum size=4pt]
		\tikzstyle{edge_blank} = [-,draw=white, line width=2, thick, dashed]
		\tikzstyle{edge_styleg1} = [-,draw=mtl_purple , line width=2, ultra thick]
		\tikzstyle{edge_styleg2} = [-,draw=mtl_green , line width=2, ultra thick]
		\tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=14pt, font = \large]
		\tikzstyle{text_style2} = [circle, inner sep=0pt, minimum size=14pt, font = \Large]
		
		\node[node_style] (v1) at (0,2.5) {};
		\node[node_style] (v2) at (1.75,2.5) {};
		\node[node_style] (v3) at (3.5,2.5) {};
		\node[node_blank] (v4) at (5.25,2.5) {};
		\node[node_style] (v5) at (7,2.5) {};
		\node[node_style] (v6) at (8.75,2.5) {};
		\node[node_style] (v7) at (0,0) {};
		\node[node_style] (v8) at (1.75,0) {};
		\node[node_style] (v9) at (3.5,0) {};
		\node[node_blank] (v10) at (5.25,0) {};
		\node[node_style] (v11) at (7,0) {};
		\node[node_style] (v12) at (8.75,0) {};
		\node[node_blank] (xx) at (4.3,1.45) {};
		\node[node_blank] (yy) at (6.2,1.05) {};
		
		\draw[edge_styleg2]  (v1) edge (v8);
		\draw[edge_styleg2]  (v2) edge (v9);
		\draw[edge_styleg2]  (v5) edge (v12);
		\draw[edge_styleg2]  (v6) edge (v7);
		
		\draw[edge_styleg2]  (v3) edge (xx);
		\draw[edge_styleg2]  (v11) edge (yy);
		
		\node[text_style] at (0,3) {$1$};
		\node[text_style] at (1.75,3) {$2$};
		\node[text_style] at (3.5,3) {$3$};
		\node[text_style] at (7,3) {$\ell-1$};
		\node[text_style] at (8.75,3) {$\ell$};
		\node[text_style] at (0,-.5) {$\ell+1$};
		\node[text_style] at (1.75,-.5) {$\ell+2$};
		\node[text_style] at (3.5,-.5) {$\ell+3$};
		\node[text_style] at (7,-.5) {$2\ell-1$};
		\node[text_style] at (8.75,-.5) {$2\ell$};
		
		\node[text_style2] at (5.25,0.5) {$\dots$};
		\node[text_style2] at (-2,1.5) {$\qquad X_{\text{fid}} :$};
		
	\end{tikzpicture} \vspace{0 cm}\hspace{-0.3 cm}%row1
	
	\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
		\tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
		\tikzstyle{node_blank} = [circle,draw=white, inner sep=0pt, minimum size=4pt]
		\tikzstyle{edge_blank} = [-,draw=white, line width=2, thick, dashed]
		\tikzstyle{edge_styleg1} = [-,draw=mtl_yellow , line width=2, ultra thick]
		\tikzstyle{edge_styleg2} = [-,draw=mtl_green , line width=2, ultra thick]
		\tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=14pt, font = \large]
		\tikzstyle{text_style2} = [circle, inner sep=0pt, minimum size=14pt, font = \Large]
		
		\node[node_style] (v1) at (0,2.5) {};
		\node[node_style] (v2) at (1.75,2.5) {};
		\node[node_style] (v3) at (3.5,2.5) {};
		\node[node_blank] (v4) at (5.25,2.5) {};
		\node[node_style] (v5) at (7,2.5) {};
		\node[node_style] (v6) at (8.75,2.5) {};
		\node[node_style] (v7) at (0,0) {};
		\node[node_style] (v8) at (1.75,0) {};
		\node[node_style] (v9) at (3.5,0) {};
		\node[node_blank] (v10) at (5.25,0) {};
		\node[node_style] (v11) at (7,0) {};
		\node[node_style] (v12) at (8.75,0) {};
		\node[node_blank] (xx) at (4.3,1.45) {};
		\node[node_blank] (yy) at (6.2,1.05) {};
		
		\draw[edge_styleg1]  (v1) edge (v7);
		\draw[edge_styleg1]  (v2) edge (v8);
		\draw[edge_styleg1]  (v3) edge (v9);
		\draw[edge_styleg1]  (v5) edge (v11);
		\draw[edge_styleg1]  (v6) edge (v12);
		
		\draw[edge_styleg2]  (v1) edge (v8);
		\draw[edge_styleg2]  (v2) edge (v9);
		\draw[edge_styleg2]  (v5) edge (v12);
		\draw[edge_styleg2]  (v6) edge (v7);
		
		\draw[edge_styleg2]  (v3) edge (xx);
		\draw[edge_styleg2]  (v11) edge (yy);
		
		\node[text_style] at (0,3) {$1$};
		\node[text_style] at (1.75,3) {$2$};
		\node[text_style] at (3.5,3) {$3$};
		\node[text_style] at (7,3) {$\ell-1$};
		\node[text_style] at (8.75,3) {$\ell$};
		\node[text_style] at (0,-.5) {$\ell+1$};
		\node[text_style] at (1.75,-.5) {$\ell+2$};
		\node[text_style] at (3.5,-.5) {$\ell+3$};
		\node[text_style] at (7,-.5) {$2\ell-1$};
		\node[text_style] at (8.75,-.5) {$2\ell$};
		
		\node[text_style2] at (5.25,0.5) {$\dots$};
		\node[text_style2] at (-2,1.5) {$X_{\text{fid}}\cup Y :$};
		
	\end{tikzpicture} \vspace{0 cm}\hspace{-0.3 cm}%row1
	

==> legend.tex <==

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=14pt]
    \tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=14pt, font = \Large]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,2) {1};
    \node[node_style] (v2) at (2,2) {2};
    \node[node_style] (v3) at (4,2) {3};
    \node[node_style] (v4) at (6,2) {4};
    \node[node_style] (v5) at (8,2) {5};
    \node[node_style] (v6) at (0,0) {6};
    \node[node_style] (v7) at (2,0) {7};
    \node[node_style] (v8) at (4,0) {8};
    \node[node_style] (v9) at (6,0) {9};
    \node[node_style] (v10) at (8,0) {10};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v8);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v9);
    \draw[edge_styleg]  (v5) to [loop right, in=30,out=150,looseness=10] (v5);
    \draw[edge_styleg]  (v10) to [loop right, in=-30,out=-150,looseness=10] (v10);

    \node[text_style] at (3,2.7) {$A_{2,3}$};
    \node[text_style] at (0.7,-1.2) {$A_{6,9}$};
    \node[text_style] at (1.9,1) {$A_{1,7}$};
    \node[text_style] at (5.9,1) {$A_{4,8}$};
    \node[text_style] at (6.5,3.2) {$\bar{\zeta}_{5}^{*}$};
    \node[text_style] at (6.5,-1.2) {$\bar{\zeta}_{10}^{*}$};
    
    \end{tikzpicture}\hspace{-2 cm}

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]

    \tikzstyle{node_style} = [circle,draw=white, inner sep=0pt, minimum size=14pt]
    \tikzstyle{text_style} = [circle,draw=white, inner sep=0pt, minimum size=14pt]
    \tikzstyle{edge_arrow} = [->,draw=black , line width=12, ultra thick]

    \node[node_style] (v1) at (0,2) {};
    \node[node_style] (v2) at (2,2) {};
    \node[node_style] (v3) at (4,2) {};
    \node[node_style] (v4) at (6,2) {};
    \node[node_style] (v5) at (8,2) {};
    \node[node_style] (v6) at (0,0) {};
    \node[node_style] (v7) at (2,0) {};
    \node[node_style] (v8) at (4,0) {};
    \node[node_style] (v9) at (6,0) {};
    \node[node_style] (v10) at (8,0) {};
    
    \draw[edge_arrow]  (v3) edge (v8);

    \end{tikzpicture}\hspace{-0.75 cm}

\captionsetup{justification = raggedright, singlelinecheck = false}
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=14pt]
    \tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=14pt, font = \Large]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,2) {1};
    \node[node_style] (v2) at (2,2) {2};
    \node[node_style] (v3) at (4,2) {3};
    \node[node_style] (v4) at (6,2) {4};
    \node[node_style] (v5) at (8,2) {5};
    \node[node_style] (v6) at (0,0) {6};
    \node[node_style] (v7) at (2,0) {7};
    \node[node_style] (v8) at (4,0) {8};
    \node[node_style] (v9) at (6,0) {9};
    \node[node_style] (v10) at (8,0) {10};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v8);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v9);
    \draw[edge_styleg]  (v5) to [loop right, in=30,out=150,looseness=10] (v5);
    \draw[edge_styleg]  (v10) to [loop right, in=-30,out=-150,looseness=10] (v10);

    \node[text_style] at (3,2.7) {$M_{2,3}^{*}$};
    \node[text_style] at (0.7,-1.2) {$M_{1,4}$};
    \node[text_style] at (1.9,1) {$N_{1,2}$};
    \node[text_style] at (6.1,1) {$N_{3,4}^{*}$};
    \node[text_style] at (6.5,3.2) {$\bar{\alpha}_{5}^{*}$};
    \node[text_style] at (6.5,-1.2) {$\bar{\alpha}_{5}$};
    
    \end{tikzpicture}\hspace{-2 cm}

==> lpm_1.tex <==

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0,0) {};

    \draw[edge_styleg]  (v1) edge (v2);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_style]  (v2) to [loop right, in=-30,out=-150,looseness=10] (v2);

    \end{tikzpicture} \vspace{0 cm}\hspace{1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0,0) {};

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=-30,out=-150,looseness=10] (v2);

    \end{tikzpicture} \vspace{0 cm}\hspace{1 cm}%row1
    

==> lpm_2.tex <==

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v3);
    \draw[edge_styleg]  (v2) edge (v4);

    \draw[edge_style]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v4);

    \draw[edge_style]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) edge (v3);

    \draw[edge_style]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_style]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    
    \draw[edge_style]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);

    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) edge (v3);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    
    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (0,0) {};
    \node[node_style] (v4) at (1,0) {};

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=-30,out=-150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.12 cm}\hspace{-0.65 cm}%row1
    


==> lpm_3.tex <==

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v6);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) edge (v6);
    \draw[edge_styleg]  (v3) edge (v5);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);
    \draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_styleg]  (v3) edge (v6);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v4);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v5) edge (v6);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v3) edge (v6);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row2
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);
    \draw[edge_styleg]  (v2) edge (v6);
    \draw[edge_styleg]  (v3) edge (v4);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row2
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};
    
    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_styleg]  (v1) edge (v5);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row2
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v4) edge (v3);
    \draw[edge_styleg]  (v5) edge (v6);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row2

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};
    
    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v5) edge (v3);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row2
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v4) edge (v2);
    \draw[edge_styleg]  (v5) edge (v3);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row2
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v5);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row3
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};
    
    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_styleg]  (v4) edge (v2);
    \draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row3
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};
    
    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_styleg]  (v2) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row3

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);
    \draw[edge_styleg]  (v2) edge (v6);

    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row3
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v6);
    \draw[edge_styleg]  (v3) edge (v4);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);

    \draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row3
\ 
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);
    \draw[edge_styleg]  (v3) edge (v4);

    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%row3
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_styleg]  (v3) edge (v5);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v3) edge (v5);

    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
        
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v4);

    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v3);
    %\draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v5) to [loop right, in=30,out=150,looseness=10] (v5);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);
    \draw[edge_styleg]  (v2) edge (v3);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);
    %\draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);

    \draw[edge_style]  (v4) to [loop right, in=30,out=150,looseness=10] (v4);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v5);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    %\draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);

    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v3);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge (v6);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);

    \draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v5) edge (v6);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    %\draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v4);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v4);
    \draw[edge_styleg]  (v5) edge (v6);
    %\draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);

    \draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    %\draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v2) to [loop right, in=-30,out=-150,looseness=10] (v2);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v4);
    %\draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \draw[edge_style]  (v1) to [loop right, in=-30,out=-150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v3) edge (v5);
    %\draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);

    \draw[edge_style]  (v6) to [loop right, in=30,out=150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v5);
    %\draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    %\draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v5) to [loop right, in=30,out=150,looseness=10] (v5);

    \draw[edge_style]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    %\draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);

    \draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v6);
    %\draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);

    \draw[edge_style]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_blue , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v4) edge (v5);
    %\draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v2) to [loop right, in=-30,out=-150,looseness=10] (v2);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \draw[edge_style]  (v1) to [loop right, in=-30,out=-150,looseness=10] (v1);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v4);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    
    \draw[edge_style]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);

    \draw[edge_style]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);

    \end{tikzpicture} \vspace{0.1 cm}\hspace{0.1 cm}%row1
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v2);

    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v3);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v4) edge (v5);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v5) edge (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v5);

    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v2) edge (v4);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v3) edge (v5);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge (v6);

    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v3) edge (v4);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);
    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);

    \draw[edge_styleg]  (v2) to [loop right, in=-30,out=-150,looseness=10] (v2);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v4) edge [bend right] node[below] {} (v6);

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v5) to [loop right, in=30,out=150,looseness=10] (v5);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%
\
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (1,1) {};
    \node[node_style] (v3) at (2,1) {};
    \node[node_style] (v4) at (0,0) {};
    \node[node_style] (v5) at (1,0) {};
    \node[node_style] (v6) at (2,0) {};

    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v2) to [loop right, in=30,out=150,looseness=10] (v2);
    \draw[edge_styleg]  (v3) to [loop right, in=30,out=150,looseness=10] (v3);
    \draw[edge_styleg]  (v4) to [loop right, in=-30,out=-150,looseness=10] (v4);
    \draw[edge_styleg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_styleg]  (v6) to [loop right, in=-30,out=-150,looseness=10] (v6);

    \end{tikzpicture} \vspace{0.05 cm}\hspace{0.1 cm}%



==> lpm_4.tex <==

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=5cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v5) edge (v4);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
\end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v5) edge (v3);
    \draw[edge_styleg]  (v7) edge (v4);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v4) edge (v6);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v4) edge (v6);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v7);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);
    
    %\draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);
    
    %\draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v5) edge (v6);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v7);
    \draw[edge_styleg]  (v5) edge (v6);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v7) edge (v8);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v7) edge (v8);
    
    \draw[edge_style]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v6) edge (v7);
    
    \draw[edge_style]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v6) edge (v7);
    
    \draw[edge_style]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v7); 
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v4) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);

    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v7);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge (v6);

    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v8);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge (v6);

    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v6) edge (v7);

    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v4) edge (v7);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    %\draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v6) edge (v7);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v4) edge (v6);
    \draw[edge_styleg]  (v7) edge (v8);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v7) edge (v8);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);
    \draw[edge_styleg]  (v6) edge (v7);
    
    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v4);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v6) edge (v7);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v7) edge (v8);

    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v3);
    \draw[edge_styleg]  (v5) edge (v6);
    \draw[edge_styleg]  (v7) edge (v8);

    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v7) edge (v8);

    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v4) edge (v6);
    \draw[edge_styleg]  (v7) edge (v8);

    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v4) edge (v5);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v5);
    \draw[edge_styleg]  (v6) edge (v7);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v4) edge (v7);
    \draw[edge_styleg]  (v6) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v6) edge (v7);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v8);
    
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};


    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) edge (v7);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);

    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};


    \draw[edge_styleg]  (v1) edge (v2);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v4) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);

    \draw[edge_style]  (v1) edge [bend left] node[below] {} (v4);
    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};


    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v4) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);

    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};


    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v7);

    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};


    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v3);
    \draw[edge_styleg]  (v2) edge (v8);
    \draw[edge_styleg]  (v4) edge (v7);
    \draw[edge_styleg]  (v5) edge (v6);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v7);

    \end{tikzpicture}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=white, line width=2, thick, dashed]
    \tikzstyle{edge_styleg} = [-,draw=mtl_green , line width=2, ultra thick]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};


    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v5) edge (v6);
    
    \draw[edge_style]  (v5) edge [bend right] node[below] {} (v7);

    \end{tikzpicture}


==> lpm_disjoint.tex <==
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=5cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]
    \tikzstyle{edge_stylegg} = [-,draw=white , line width=2, ultra thick]
    \tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=12pt, font = \normalsize]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_stylegg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_stylegg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_stylegg]  (v8) to [loop right, in=-30,out=-150,looseness=10] (v8);
    \draw[edge_stylegg]  (v4) to [loop right, in=30,out=150,looseness=10] (v4);
    
    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v5);
    \draw[edge_styleg]  (v3) edge (v8);
    \draw[edge_styleg]  (v4) edge (v7);
    \draw[edge_stylegg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_stylegg]  (v5) edge [bend right] node[below] {} (v8);

    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);

    \node[text_style] at (1.5,-1) {$\subseteq\langle\langle\hat{n}_1\hat{n}_2\rangle\rangle \times\langle\langle\hat{n}_3\hat{n}_4\rangle\rangle$};
    
 \end{tikzpicture} \vspace{-.5 cm}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=1cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_red , line width=2, ultra thick]
    \tikzstyle{edge_stylegg} = [-,draw=white , line width=2, ultra thick]
    \tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=12pt, font = \normalsize]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_stylegg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_stylegg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_stylegg]  (v8) to [loop right, in=-30,out=-150,looseness=10] (v8);
    \draw[edge_stylegg]  (v4) to [loop right, in=30,out=150,looseness=10] (v4);

    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v1) edge [bend left] node[below] {} (v4);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);
    
    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);

    \node[text_style] at (1.5,-1) {$\subseteq\langle\langle\hat{n}_1\hat{n}_4\rangle\rangle \times \langle\langle\hat{n}_2\hat{n}_3\rangle\rangle$};
    
\end{tikzpicture} \vspace{-.5 cm}

\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=5cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]
    \tikzstyle{edge_stylegg} = [-,draw=white , line width=2, ultra thick]
    \tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=12pt, font = \normalsize]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_stylegg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_stylegg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_stylegg]  (v5) edge [bend right] node[below] {} (v8);
    
    \draw[edge_styleg]  (v5) edge (v3);
    \draw[edge_styleg]  (v1) edge (v6);
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v8) to [loop right, in=-30,out=-150,looseness=10] (v8);
    \draw[edge_styleg]  (v4) to [loop right, in=30,out=150,looseness=10] (v4);

    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);
    
    \node[text_style] at (1.5,-1){$\subseteq\langle\langle\hat{n}_1\hat{n}_2\hat{n}_3\rangle\rangle \times \langle\langle\hat{n}_4\rangle\rangle$};
    
 \end{tikzpicture} \vspace{-.5 cm}
\
$\quad$
\begin{tikzpicture}[scale=.7, shorten >=1pt, auto, node distance=5cm, ultra thick]
    \tikzstyle{node_style} = [circle,draw=black, inner sep=0pt, minimum size=4pt]
    \tikzstyle{edge_style} = [-,draw=mtl_yellow, line width=2, ultra thick]
    \tikzstyle{edge_styleg} = [-,draw=mtl_purple , line width=2, ultra thick]
    \tikzstyle{edge_stylegg} = [-,draw=white , line width=2, ultra thick]
    \tikzstyle{text_style} = [circle, inner sep=0pt, minimum size=12pt, font = \normalsize]

    \node[node_style] (v1) at (0,1) {};
    \node[node_style] (v2) at (0.9,1) {};
    \node[node_style] (v3) at (1.8,1) {};
    \node[node_style] (v4) at (2.7,1) {};
    \node[node_style] (v5) at (0,0) {};
    \node[node_style] (v6) at (0.9,0) {};
    \node[node_style] (v7) at (1.8,0) {};
    \node[node_style] (v8) at (2.7,0) {};

    \draw[edge_stylegg]  (v5) to [loop right, in=-30,out=-150,looseness=10] (v5);
    \draw[edge_stylegg]  (v8) to [loop right, in=-30,out=-150,looseness=10] (v8);
    
    \draw[edge_styleg]  (v2) edge (v7);
    \draw[edge_styleg]  (v3) edge (v6);
    \draw[edge_styleg]  (v4) to [loop right, in=30,out=150,looseness=10] (v4);
    \draw[edge_styleg]  (v1) to [loop right, in=30,out=150,looseness=10] (v1);
    \draw[edge_styleg]  (v5) edge [bend right] node[below] {} (v8);

    \draw[edge_style]  (v1) edge (v5);
    \draw[edge_style]  (v2) edge (v6);
    \draw[edge_style]  (v3) edge (v7);
    \draw[edge_style]  (v4) edge (v8);

    \node[text_style] at (1.5,-1){$\subseteq\langle\langle\hat{n}_1\hat{n}_4\rangle\rangle \times \langle\langle\hat{n}_2\hat{n}_3\rangle\rangle$};
    
 \end{tikzpicture} \vspace{-.5 cm}
